Rapid Application of the Spherical Harmonic Transform via Interpolative Decomposition Butterfly Factorization

We describe an algorithm for the application of the forward and inverse spherical harmonic transforms. It is based on a new method for rapidly computing the forward and inverse associated Legendre transforms by hierarchically applying the interpolative decomposition butterfly factorization (IDBF). Experimental evidence suggests that the total running time of our method -- including all necessary precomputations -- is $\mathcal{O}(N^2 \log^3(N))$, where $N$ is the order of the transform. This is nearly asymptotically optimal. Moreover, unlike existing algorithms which are asymptotically optimal or nearly so, the constant in the running time of our algorithm is small enough to make it competitive with state-of-the-art $\mathcal{O}\left(N^3\right)$ methods at relatively small values of $N$. Numerical results are provided to demonstrate the effectiveness and numerical stability of the new framework.

==> figure/fig-comp-modules/fig-complement-1.tex <==
\begin{tikzpicture}[baseline=-0.5ex]
      \tikzset{every left delimiter/.style={xshift=-1ex},every right delimiter/.style={xshift=1ex}}
      \matrix (mat) [left delimiter=(, right delimiter=)] {
      \draw;
\foreach \j in {0,2,...,30}{
    \draw[fill=gray!25,line width=10pt] (\j,32) rectangle (\j+2,0);
}
\\
      };
\end{tikzpicture}

==> figure/fig-comp-modules/fig-complement-2.tex <==
\begin{tikzpicture}[baseline=-0.5ex]
      \tikzset{every left delimiter/.style={xshift=-1ex},every right delimiter/.style={xshift=1ex}}
      \matrix (mat) [left delimiter=(, right delimiter=)] {
      \draw;
\foreach \j in {0,4,...,28}{
    \draw[fill=gray!25,line width=10pt] (\j,32) rectangle (\j+4,0);
}
\draw[fill=gray!25,line width=10pt] (0,16) rectangle (32,16);
\\
      };
\end{tikzpicture}

==> figure/fig-comp-modules/fig-complement-3.tex <==
\begin{tikzpicture}[baseline=-0.5ex]
      \tikzset{every left delimiter/.style={xshift=-1ex},every right delimiter/.style={xshift=1ex}}
      \matrix (mat) [left delimiter=(, right delimiter=)] {
      \draw;
\foreach \j in {0,8,...,24}{
    \draw[fill=gray!25,line width=10pt] (\j,32) rectangle (\j+8,0);
}
\draw[fill=gray!25,line width=10pt] (0,8) rectangle (32,8);
\draw[fill=gray!25,line width=10pt] (0,16) rectangle (32,16);
\draw[fill=gray!25,line width=10pt] (0,24) rectangle (32,24);
\\
      };
\end{tikzpicture}

==> figure/fig-comp-modules/fig-complement-4.tex <==
\begin{tikzpicture}[baseline=-0.5ex]
      \tikzset{every left delimiter/.style={xshift=-1ex},every right delimiter/.style={xshift=1ex}}
      \matrix (mat) [left delimiter=(, right delimiter=)] {
      \draw;
\foreach \j in {0,4,...,28}{
    \draw[fill=gray!25,line width=10pt] (32,\j) rectangle (0,\j+4);
}
\draw[fill=gray!25,line width=10pt] (16,0) rectangle (16,32);
\\
      };
\end{tikzpicture}

==> figure/fig-comp-modules/fig-complement-5.tex <==
\begin{tikzpicture}[baseline=-0.5ex]
      \tikzset{every left delimiter/.style={xshift=-1ex},every right delimiter/.style={xshift=1ex}}
      \matrix (mat) [left delimiter=(, right delimiter=)] {
      \draw;
\foreach \j in {0,2,...,30}{
    \draw[fill=gray!25,line width=10pt] (32,\j) rectangle (0,\j+2);
}
\\
      };
\end{tikzpicture}
